It's Not Easy Being Three: The Approximability of Three-Dimensional Stable Matching Problems

In 1976, Knuth asked if the stable marriage problem (SMP) can be generalized to marriages consisting of 3 genders. In 1988, Alkan showed that the natural generalization of SMP to 3 genders ($3$GSM) need not admit a stable marriage. Three years later, Ng and Hirschberg proved that it is NP-complete to determine if given preferences admit a stable marriage. They further prove an analogous result for the $3$ person stable assignment ($3$PSA) problem. In light of Ng and Hirschberg's NP-hardness result for $3$GSM and $3$PSA, we initiate the study of approximate versions of these problems. In particular, we describe two optimization variants of $3$GSM and $3$PSA: maximally stable marriage/matching (MSM) and maximum stable submarriage/submatching (MSS). We show that both variants are NP-hard to approximate within some fixed constant factor. Conversely, we describe a simple polynomial time algorithm which computes constant factor approximations for the maximally stable marriage and matching problems. Thus both variants of MSM are APX-complete.

==> ring-of-trees.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ring-of-trees.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{ring-of-trees.pdf}}%
    \put(0.49290834,0.63402731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_i[\gamma]$}}}%
    \put(0.03527974,0.27281452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v[\gamma, 1]$}}}%
    \put(0.37265218,0.2738225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v[\gamma, 2]$}}}%
    \put(0.50692749,0.2738225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v[\gamma, K-1]$}}}%
    \put(0.90287945,0.27314278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v[\gamma, K]$}}}%
    \put(0.23486228,0.3931171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.76508953,0.3911011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.48819665,0.16531078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
  \end{picture}%
\endgroup%


==> ring.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ring.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{ring.pdf}}%
    \put(0.4596446,0.64410718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v[1,k]$}}}%
    \put(0.69349891,0.55237994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{v}[1, k]$}}}%
    \put(0.77615424,0.33666949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v[2,k]$}}}%
    \put(0.45158067,0.03225574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v[3,k]$}}}%
    \put(0.12499108,0.3427175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v[4,k]$}}}%
    \put(0.67938701,0.12196713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{v}[2, k]$}}}%
    \put(0.2197424,0.12095915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{v}[3, k]$}}}%
    \put(0.20260651,0.55237994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{v}[4, k]$}}}%
  \end{picture}%
\endgroup%

